Integration of hBN Single-Photon Emitters into a Hybrid Optomechanical Membrane-in-the-Middle Fiber-Cavity

The integration of membranes into optical resonators plays a key role in a variety of applications, including optomechanics. Membranes hosting single photon emitters, ideally with access to spin states, open new avenues in optomechanics, spin-mechanics and spin-optomechanics. Hexagonal boron nitride is among the most promising two-dimensional materials, showing excellent optical and mechanical properties combined with the ability to host optically active (spin) defects. The deterministic creation of optically active defect centers in hexagonal boron nitride membranes and their coupling to optomechanical systems is an outstanding challenge. Here, we explore an alternative hybrid approach to establish coupling between a single photon emitter in commercially available hexagonal boron nitride flakes and a fiber cavity mode. We address technical challenges, such as scattering losses arising from uncontrolled flake topography, and establish deterministic hexagonal boron nitride positioning on the cavity mirror. For the coupled system, we observe cavity-induced spectral enhancement by a factor of up to 100 at room temperature. We extend our work by positioning single photon emitters in hexagonal boron nitride flakes on a highly strained silicon nitride membrane in a membrane-in-the-middle configuration. The mechanical vibrational modes of the silicon nitride membrane and cavity-coupled emission from the single photon emitter are simultaneously observed. Our work is a first step towards the realization of a cavity optomechanical platform with an incorporated single photon emitter and provides a starting point to explore hybrid spin-optomechanics.

==> MIM_Cavity.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MIM_Cavity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{479.00003052bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67849683)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MIM_Cavity.pdf}}%
    \put(0.00927886,0.65244879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{a)}\end{tabular}}}}%
    \put(0.3473877,0.6495307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{b)}\end{tabular}}}}%
    \put(0.6753155,0.64864104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{c)}\end{tabular}}}}%
    \put(0.00848057,0.35835524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{d)}\end{tabular}}}}%
    \put(0.36733813,0.35466176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{e)}\end{tabular}}}}%
    \put(0.69546457,0.35022444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{f)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MIM_Cavity.pdf}}%
    \put(0.0468657,0.47896991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta L_{\text{Cav}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MIM_Cavity.pdf}}%
    \put(0.13834491,0.43430641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\z\end{tabular}}}}%
    \put(0.19210487,0.42276363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\x\end{tabular}}}}%
    \put(0.19626944,0.49299065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\y\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{MIM_Cavity.pdf}}%
    \put(0.09116616,0.61012222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Si$_3$N$_4$\end{tabular}}}}%
    \put(0.03533599,0.43912553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hBN flakes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{MIM_Cavity.pdf}}%
    \put(0.4516027,0.29969527){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TEM$_{00}$\end{tabular}}}}%
    \put(0.51051427,0.22356597){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FSR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{MIM_Cavity.pdf}}%
    \put(0.68268603,0.60217168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(I)}\end{tabular}}}}%
    \put(0.90601398,0.52431036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(II)}\end{tabular}}}}%
    \put(0.89405332,0.40446595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(III)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{MIM_Cavity.pdf}}%
    \put(0.71395814,0.4187793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(IV)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{MIM_Cavity.pdf}}%
    \put(0.40675097,0.09124802){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ G_{\text{max}} \approx 8.3\frac{\text{GHz}}{\text{nm}}$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{MIM_Cavity.pdf}}%
    \put(0.32470549,0.39126481){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Objective\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> Mim_hbn_mechanical_modes.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mim_hbn_mechanical_modes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{446.39995193bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5967743)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Mim_hbn_mechanical_modes.pdf}}%
    \put(0.84603741,0.49535707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pt marker\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Mim_hbn_mechanical_modes.pdf}}%
    \put(0.72101225,0.44071881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hBN flakes\end{tabular}}}}%
    \put(0.74753851,0.34009365){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TEM$_{00}$-mode\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Mim_hbn_mechanical_modes.pdf}}%
    \put(0.65540525,0.56733738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{d)}\end{tabular}}}}%
    \put(0.6590316,0.29681705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{e)}\end{tabular}}}}%
    \put(0.05472712,0.55839128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{a)}\end{tabular}}}}%
    \put(0.05148815,0.37710678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{b)}\end{tabular}}}}%
    \put(0.05316192,0.20790464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{c)}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> OptomechanicsIdeaSketch.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OptomechanicsIdeaSketch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{456.12003708bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23440916)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{OptomechanicsIdeaSketch.pdf}}%
    \put(0.34064791,0.12404188){\color[rgb]{0.94901961,0,0.9372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\epsilon_{\text{ij}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{OptomechanicsIdeaSketch.pdf}}%
    \put(0.83699691,0.02222284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Wavelength $\lambda$\end{tabular}}}}%
    \put(0.37698475,0.01392926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{B}\end{tabular}}}}%
    \put(0.44302277,0.01392926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{N}\end{tabular}}}}%
    \put(0.51160894,0.01361133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SPE\end{tabular}}}}%
    \put(0.7923656,0.08041096){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Int. (norm.)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{OptomechanicsIdeaSketch.pdf}}%
    \put(0.87281095,0.15766785){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\Delta \lambda$}\end{tabular}}}}%
    \put(0.00755578,0.20950384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{a)}\end{tabular}}}}%
    \put(0.32029021,0.20950384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{b)}\end{tabular}}}}%
    \put(0.10450764,0.08890134){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textbf{g$_{\text{om}}$}}\end{tabular}}}}%
    \put(0.19669523,0.14727075){\color[rgb]{0.41960784,0.59607843,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textbf{g$_{\text{opt}}$}}\end{tabular}}}}%
    \put(0.01501331,0.14603){\color[rgb]{0.93333333,0.59215686,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\kappa_o$}\end{tabular}}}}%
    \put(0.20092421,0.0264113){\color[rgb]{0.93333333,0.59215686,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\kappa_S+\kappa_A$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{OptomechanicsIdeaSketch.pdf}}%
    \put(0.3290392,0.18642116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(I)}\end{tabular}}}}%
    \put(0.55279598,0.21141918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(II)}\end{tabular}}}}%
    \put(0.74464601,0.21141918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(III)}\end{tabular}}}}%
    \put(0.57698297,0.17776673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$E$}\end{tabular}}}}%
    \put(0.73659912,0.04708491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\ket{g}$}\end{tabular}}}}%
    \put(0.73509591,0.16137511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\ket{e}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{OptomechanicsIdeaSketch.pdf}}%
    \put(0.65577779,0.127621){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$E_0+\Delta E$}\end{tabular}}}}%
    \put(0.6563974,0.09304171){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$E_0-\Delta E$}\end{tabular}}}}%
    \put(0.17565983,0.21178747){\color[rgb]{0.74117647,0.74117647,0.74117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\Gamma_m$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{OptomechanicsIdeaSketch.pdf}}%
    \put(0.11087197,0.0151228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{OptomechanicsIdeaSketch.pdf}}%
    \put(0.10400225,0.15108864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_{\text{SPE}}$\end{tabular}}}}%
    \put(0.29295497,0.10395707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.21059579,0.1006863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_0$\end{tabular}}}}%
    \put(0.02709713,0.19638187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_\perp$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{OptomechanicsIdeaSketch.pdf}}%
  \end{picture}%
\endgroup%

